Representations of shifted quantum affine algebras and cluster algebras I. The simply-laced case

We introduce a family of cluster algebras of infinite rank associated with root systems of type $A$, $D$, $E$. We show that suitable completions of these cluster algebras are isomorphic to the Grothendieck rings of the categories $\mathcal{O}_\mathbb{Z}$ of the corresponding shifted quantum affine algebras. The cluster variables of a class of distinguished initial seeds are certain formal power series defined by E. Frenkel and the second author, which satisfy a system of functional relations called $QQ$-system. We conjecture that all cluster monomials are classes of simple objects of $\mathcal{O}_\mathbb{Z}$. In the final section, we show that these cluster algebras contain infinitely many cluster subalgebras isomorphic to the coordinate ring of the open double Bruhat cell of the corresponding simple simply-connected algebraic group. This explains the similarity between $QQ$-system relations and certain generalized minor identities discovered by Fomin and Zelevinsky.

==> AinftyTriangs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=smat] (0) at (4, 4) {};
		\node [style=smat] (1) at (4, 2) {};
		\node [style=smat] (2) at (4, 0) {};
		\node [style=smat] (3) at (4, -2) {};
		\node [style=smat] (4) at (4, -4) {};
		\node [style=none] (5) at (4, 6) {};
		\node [style=none] (6) at (4, -6) {};
		\node [style=bcoord2] (9) at (4, 4) {$r+2$};
		\node [style=none] (10) at (4, 2) {};
		\node [style=bcoord2] (11) at (4, 2) {$r+1$};
		\node [style=bcoord2] (12) at (4, 0) {$r$};
		\node [style=bcoord2] (13) at (4, -2) {$r-1$};
		\node [style=bcoord2] (14) at (4, -4) {$r-2$};
		\node [style=none] (15) at (9, 5.5) {};
		\node [style=none] (16) at (9, -5.5) {};
		\node [style=rcoord] (17) at (6.5, 5) {$x_{r+2}^+$};
		\node [style=rcoord] (18) at (6.75, 3.25) {$x_{r+1}^+$};
		\node [style=rcoord] (19) at (7.5, -0.5) {$x_{r}^-$};
		\node [style=rcoord] (20) at (5.25, -0.25) {$x_{r-1,r}$};
		\node [style=rcoord] (21) at (6.5, -2.5) {$x_{r-2}^-$};
		\node [style=rcoord] (22) at (6.35, -4.45) {$x_{r-3}^-$};
		\node [style=none] (23) at (-9, 5.75) {};
		\node [style=bcoord2] (24) at (-9, 4) {$r+2$};
		\node [style=bcoord2] (25) at (-9, 2) {$r+1$};
		\node [style=bcoord2] (26) at (-9, 0) {$r$};
		\node [style=bcoord2] (27) at (-9, -2) {$r-1$};
		\node [style=bcoord2] (28) at (-9, -4) {$r-2$};
		\node [style=none] (29) at (-9, -5.75) {};
		\node [style=none] (30) at (-4, -5.5) {};
		\node [style=none] (31) at (-4, 5.5) {};
		\node [style=none] (32) at (-4.15, -6) {};
		\node [style=none] (33) at (-4.25, -6) {};
		\node [style=none] (34) at (-4.325, -6.5) {};
		\node [style=none] (35) at (-4.125, 6) {};
		\node [style=none] (36) at (-4.225, 6) {};
		\node [style=none] (37) at (-4.3, 6) {};
		\node [style=rcoord] (38) at (-7, 4.425) {$x_{r+2}^+$};
		\node [style=rcoord] (39) at (-6.5, 3.25) {$x_{r+1}^+$};
		\node [style=rcoord] (40) at (-5.75, 2) {$x_r^+$};
		\node [style=rcoord] (41) at (-6, -1.75) {$x_{r-1}^-$};
		\node [style=rcoord] (42) at (-6.75, -3) {$x_{r-2}^-$};
		\node [style=rcoord] (43) at (-7, -4.25) {$x_{r-3}^-$};
		\node [style=none] (44) at (-9, 8) {};
		\node [style=none] (45) at (-4, 8) {};
		\node [style=none] (46) at (-9, -8) {};
		\node [style=none] (47) at (-4, -8) {};
		\node [style=none] (48) at (-4.1, 7) {};
		\node [style=none] (49) at (-4.25, 7) {};
		\node [style=none] (50) at (-4.175, 7) {};
		\node [style=none] (51) at (-4.225, -7.5) {};
		\node [style=none] (52) at (-4.15, -7.5) {};
		\node [style=none] (53) at (-4.1, -7.5) {};
		\node [style=none] (54) at (4, -8) {};
		\node [style=none] (55) at (9, -8) {};
		\node [style=none] (56) at (4, 8) {};
		\node [style=none] (57) at (9, 8) {};
		\node [style=none] (58) at (8.825, 6) {};
		\node [style=none] (59) at (8.7, 6.25) {};
		\node [style=none] (60) at (8.925, 7) {};
		\node [style=none] (61) at (8.8, 7) {};
		\node [style=none] (62) at (8.825, -5.75) {};
		\node [style=none] (63) at (8.65, -5.975) {};
		\node [style=none] (64) at (8.5, -6.25) {};
		\node [style=none] (65) at (8.925, -7) {};
		\node [style=none] (66) at (8.85, -7.15) {};
		\node [style=none] (67) at (8.75, -7.2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (9);
		\draw (9) to (11);
		\draw (11) to (12);
		\draw (12) to (13);
		\draw (13) to (14);
		\draw (14) to (6.center);
		\draw [style=sred, in=30, out=-30] (11) to (13);
		\draw (15.center) to (16.center);
		\draw (23.center) to (24);
		\draw (24) to (25);
		\draw (25) to (26);
		\draw (26) to (27);
		\draw (27) to (28);
		\draw (28) to (29.center);
		\draw (31.center) to (30.center);
		\draw [style=sred, in=90, out=0, looseness=0.75] (26) to (32.center);
		\draw [style=sred, in=90, out=-15, looseness=0.75] (27) to (33.center);
		\draw [style=sred, in=105, out=0, looseness=0.75] (28) to (34.center);
		\draw [style=sred, in=-90, out=0, looseness=0.75] (26) to (35.center);
		\draw [style=sred, in=270, out=0, looseness=0.50] (25) to (36.center);
		\draw [style=sred, in=255, out=15, looseness=0.75] (24) to (37.center);
		\draw [style=dotted] (30.center) to (47.center);
		\draw [style=dotted] (29.center) to (46.center);
		\draw [style=dotted] (23.center) to (44.center);
		\draw [style=dotted] (31.center) to (45.center);
		\draw [style=sred] (48.center) to (35.center);
		\draw [style=sred] (37.center) to (49.center);
		\draw [style=sred] (50.center) to (36.center);
		\draw [style=sred, in=90, out=-75] (34.center) to (51.center);
		\draw [style=sred] (33.center) to (52.center);
		\draw [style=sred] (32.center) to (53.center);
		\draw [style=dotted] (6.center) to (54.center);
		\draw [style=dotted] (16.center) to (55.center);
		\draw [style=dotted] (15.center) to (57.center);
		\draw [style=dotted] (5.center) to (56.center);
		\draw [style=sred, in=270, out=15] (11) to (58.center);
		\draw [style=sred, in=255, out=15, looseness=0.75] (9) to (59.center);
		\draw [style=sred] (58.center) to (60.center);
		\draw [style=sred] (59.center) to (61.center);
		\draw [style=sred, in=105, out=-15] (11) to (62.center);
		\draw [style=sred, in=105, out=0, looseness=1.25] (13) to (63.center);
		\draw [style=sred, in=105, out=-15, looseness=1.25] (14) to (64.center);
		\draw [style=sred] (62.center) to (65.center);
		\draw [style=sred] (63.center) to (66.center);
		\draw [style=sred] (64.center) to (67.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> PtolomyAInf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bco2] (0) at (-9, 0) {$v$};
		\node [style=bco2] (1) at (-9, 2) {$v+1$};
		\node [style=bco2] (2) at (-9, -2) {$v-1$};
		\node [style=none] (3) at (-3.725, 5) {};
		\node [style=none] (4) at (-3.45, 5) {};
		\node [style=none] (5) at (-3.2, 5) {};
		\node [style=rcoord] (6) at (-5.75, 2.25) {$x_v^+$};
		\node [style=rcoord] (7) at (-8, -0.5) {$x_{v-1,v}$};
		\node [style=none] (8) at (-2.95, 7) {};
		\node [style=none] (9) at (-2.85, 7) {};
		\node [style=none] (10) at (-2.75, 7) {};
		\node [style=bco2] (11) at (0.5, 0) {$v$};
		\node [style=bco2] (12) at (0.5, 2) {$v+1$};
		\node [style=bco2] (13) at (0.5, -2) {$v-1$};
		\node [style=none] (14) at (5.8, 5) {};
		\node [style=none] (15) at (6, 5) {};
		\node [style=none] (16) at (6.375, 5) {};
		\node [style=none] (18) at (6.55, 7) {};
		\node [style=none] (19) at (6.65, 7) {};
		\node [style=none] (20) at (6.75, 7) {};
		\node [style=bco2] (21) at (11, 0) {$v$};
		\node [style=bco2] (22) at (11, 2) {$v+1$};
		\node [style=bco2] (23) at (11, -2) {$v-1$};
		\node [style=none] (24) at (16.4, 5) {};
		\node [style=none] (25) at (16.5, 5) {};
		\node [style=none] (26) at (16.9, 5) {};
		\node [style=none] (28) at (17.05, 7) {};
		\node [style=none] (29) at (17.15, 7) {};
		\node [style=none] (30) at (17.25, 7) {};
		\node [style=rcoord] (31) at (3.75, 3.25) {$x_{v+1}^+$};
		\node [style=rcoord] (32) at (14.75, 1.5) {$x_{v-1}^+$};
		\node [style=none] (33) at (-2, 2) {=};
		\node [style=none] (34) at (7.75, 2) {+};
		\node [style=rcoord] (35) at (0.25, -1) {$1$};
		\node [style=rcoord] (36) at (10.75, 1) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dotted, in=240, out=15, looseness=0.75] (1) to (3.center);
		\draw [style=dotted] (1) to (0);
		\draw [style=dotted] (0) to (2);
		\draw [style=dotted, in=240, out=30, looseness=0.75] (2) to (5.center);
		\draw [style=sred, in=240, out=30] (0) to (4.center);
		\draw [style=sred, in=45, out=-15] (1) to (2);
		\draw [style=dotted, in=270, out=60] (3.center) to (8.center);
		\draw [style=dotted, in=270, out=60] (5.center) to (10.center);
		\draw [style=sred, in=270, out=60, looseness=0.75] (4.center) to (9.center);
		\draw [style=sred, in=240, out=15, looseness=0.75] (12) to (14.center);
		\draw [style=dotted] (12) to (11);
		\draw [style=sred] (11) to (13);
		\draw [style=dotted, in=240, out=30, looseness=0.75] (13) to (16.center);
		\draw [style=sred, in=270, out=60] (14.center) to (18.center);
		\draw [style=dotted, in=270, out=60, looseness=0.75] (16.center) to (20.center);
		\draw [style=dotted, in=240, out=15, looseness=0.75] (22) to (24.center);
		\draw [style=sred] (22) to (21);
		\draw [style=dotted] (21) to (23);
		\draw [style=sred, in=240, out=30] (23) to (26.center);
		\draw [style=dotted, in=270, out=60] (24.center) to (28.center);
		\draw [style=sred, in=270, out=60, looseness=0.75] (26.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> quiverA4-1new.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bcoord] (0) at (2, 2) {};
		\node [style=bcoord] (1) at (-2, 2) {};
		\node [style=bco2] (2) at (0, 0) {(3,2)};
		\node [style=bco2] (3) at (2, -2) {(4,1)};
		\node [style=bcoord] (4) at (-4, 0) {};
		\node [style=bco2] (5) at (-2, -2) {(2,1)};
		\node [style=rco2] (6) at (-4, -4) {(1,0)};
		\node [style=gco2] (7) at (-4, -6) {(1,-2)};
		\node [style=rco2] (9) at (-2, -7) {(2,-1)};
		\node [style=bco2] (10) at (0, -5) {(3,0)};
		\node [style=gco2] (11) at (-2, -9) {(2,-3)};
		\node [style=rco2] (12) at (0, -10) {(3,-2)};
		\node [style=gco2] (13) at (0, -12) {(3,-4)};
		\node [style=rco2] (14) at (2, -7) {(4,-1)};
		\node [style=gco2] (15) at (2, -9) {(4,-3)};
		\node [style=rco2] (16) at (-4, -10) {(1,-4)};
		\node [style=gco2] (17) at (-4, -12) {(1,-6)};
		\node [style=rco2] (18) at (2, -13) {(4,-5)};
		\node [style=gco2] (19) at (2, -15) {(4,-7)};
		\node [style=rco2] (20) at (0, -16) {(3,-6)};
		\node [style=gco2] (21) at (0, -18) {(3,-8)};
		\node [style=rco2] (22) at (-2, -13) {(2,-5)};
		\node [style=gco2] (23) at (-2, -15) {(2,-7)};
		\node [style=rco2] (24) at (-4, -16) {(1,-8)};
		\node [style=gco2] (25) at (-4, -18) {(1,-10)};
		\node [style=rco2] (26) at (-2, -19) {(2,-9)};
		\node [style=gco2] (27) at (-2, -21) {(2,-11)};
		\node [style=bco2] (28) at (2, -20) {(4,-9)};
		\node [style=bco2] (29) at (-4, -23) {(1,-12)};
		\node [style=bco2] (30) at (0, -23) {(3,-10)};
		\node [style=bco2] (31) at (-2, -25) {(2,-13)};
		\node [style=bco2] (32) at (2, -25) {(4,-11)};
		\node [style=bco2] (33) at (0, -27.25) {(3,-12)};
		\node [style=bcoord] (34) at (-4, -27) {};
		\node [style=none] (35) at (-4.75, -22.75) {};
		\node [style=none] (36) at (-2, -20) {};
		\node [style=none] (37) at (-4, -24) {};
		\node [style=none] (38) at (-2, -22) {};
		\node [style=none] (39) at (2, -26) {};
		\node [style=none] (40) at (3, -25) {};
		\node [style=none] (41) at (2, -20.75) {};
		\node [style=none] (42) at (2.75, -20) {};
		\node [style=none] (43) at (0, -17) {};
		\node [style=none] (44) at (-2, -18.25) {};
		\node [style=none] (45) at (-4.25, -17.25) {};
		\node [style=none] (46) at (-4.75, -18.25) {};
		\node [style=none] (47) at (-2, -19.5) {};
		\node [style=none] (48) at (0, -18.75) {};
		\node [style=none] (49) at (-4.75, -15.75) {};
		\node [style=none] (50) at (-2, -14.25) {};
		\node [style=none] (51) at (0, -15.25) {};
		\node [style=none] (52) at (2.25, -14.25) {};
		\node [style=none] (53) at (2.75, -15.5) {};
		\node [style=none] (54) at (0, -16.75) {};
		\node [style=none] (55) at (-2, -15.75) {};
		\node [style=none] (56) at (-4.25, -16.75) {};
		\node [style=none] (57) at (-4.75, -9.75) {};
		\node [style=none] (58) at (-2, -8.25) {};
		\node [style=none] (59) at (0, -9.25) {};
		\node [style=none] (60) at (2.25, -8.25) {};
		\node [style=none] (61) at (2.75, -9.5) {};
		\node [style=none] (62) at (0, -10.75) {};
		\node [style=none] (63) at (-2, -9.75) {};
		\node [style=none] (64) at (-4.25, -10.75) {};
		\node [style=none] (65) at (0, 0.75) {};
		\node [style=none] (66) at (3, -2.25) {};
		\node [style=none] (67) at (2.25, -3) {};
		\node [style=none] (68) at (0, -0.75) {};
		\node [style=none] (69) at (-4, -4.75) {};
		\node [style=none] (70) at (-4.75, -3.75) {};
		\node [style=none] (71) at (-4.25, -11.25) {};
		\node [style=none] (72) at (-2, -12.25) {};
		\node [style=none] (73) at (0, -11.25) {};
		\node [style=none] (74) at (2.75, -12.75) {};
		\node [style=none] (75) at (2.25, -13.75) {};
		\node [style=none] (76) at (0, -12.75) {};
		\node [style=none] (77) at (-2, -13.5) {};
		\node [style=none] (78) at (-4.75, -12.25) {};
		\node [style=none] (79) at (-4.25, -5.25) {};
		\node [style=none] (80) at (-2, -6.25) {};
		\node [style=none] (81) at (0, -4) {};
		\node [style=none] (82) at (2.75, -6.75) {};
		\node [style=none] (83) at (2.25, -7.75) {};
		\node [style=none] (84) at (0, -6) {};
		\node [style=none] (85) at (-2, -7.5) {};
		\node [style=none] (86) at (-4.75, -6.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow 1] (1) to (4);
		\draw [style=arrow 1] (4) to (5);
		\draw [style=arrow 1] (5) to (1);
		\draw [style=arrow 1] (1) to (2);
		\draw [style=arrow 1] (2) to (3);
		\draw [style=arrow 1] (2) to (5);
		\draw [style=arrow 1] (5) to (6);
		\draw [style=arrow 1] (6) to (4);
		\draw [style=arrow 1] (6) to (7);
		\draw [style=arrow 1] (9) to (5);
		\draw [style=arrow 1] (7) to (9);
		\draw [style=arrow 1] (5) to (10);
		\draw [style=arrow 1] (10) to (2);
		\draw [style=arrow 1] (3) to (10);
		\draw [style=arrow 1] (10) to (9);
		\draw [style=arrow 1] (10) to (14);
		\draw [style=arrow 1] (14) to (15);
		\draw [style=arrow 1] (15) to (12);
		\draw [style=arrow 1] (12) to (10);
		\draw [style=arrow 1] (9) to (11);
		\draw [style=arrow 1] (11) to (12);
		\draw [style=arrow 1] (11) to (16);
		\draw [style=arrow 1] (16) to (7);
		\draw [style=arrow 1] (12) to (13);
		\draw [style=arrow 1] (16) to (17);
		\draw [style=arrow 1] (17) to (22);
		\draw [style=arrow 1] (22) to (11);
		\draw [style=arrow 1] (13) to (22);
		\draw [style=arrow 1] (13) to (18);
		\draw [style=arrow 1] (18) to (15);
		\draw [style=arrow 1] (14) to (3);
		\draw [style=arrow 1] (18) to (19);
		\draw [style=arrow 1] (19) to (20);
		\draw [style=arrow 1] (20) to (13);
		\draw [style=arrow 1] (22) to (23);
		\draw [style=arrow 1] (23) to (20);
		\draw [style=arrow 1] (23) to (24);
		\draw [style=arrow 1] (24) to (17);
		\draw [style=arrow 1] (24) to (25);
		\draw [style=arrow 1] (25) to (26);
		\draw [style=arrow 1] (26) to (23);
		\draw [style=arrow 1] (20) to (21);
		\draw [style=arrow 1] (21) to (26);
		\draw [style=arrow 1] (26) to (27);
		\draw [style=arrow 1] (21) to (28);
		\draw [style=arrow 1] (28) to (19);
		\draw [style=arrow 1] (27) to (29);
		\draw [style=arrow 1] (29) to (25);
		\draw [style=arrow 1] (27) to (30);
		\draw [style=arrow 1] (30) to (21);
		\draw [style=arrow 1] (28) to (30);
		\draw [style=arrow 1] (29) to (31);
		\draw [style=arrow 1] (31) to (27);
		\draw [style=arrow 1] (30) to (31);
		\draw [style=arrow 1] (30) to (32);
		\draw [style=arrow 1] (32) to (28);
		\draw [style=arrow 1] (32) to (33);
		\draw [style=arrow 1] (33) to (30);
		\draw [style=arrow 1] (31) to (33);
		\draw [style=arrow 1] (31) to (34);
		\draw [style=arrow 1] (34) to (29);
		\draw [style=arrow 1] (0) to (2);
		\draw [style=arrow 1] (3) to (0);
		\draw [style=dotted] (35.center) to (36.center);
		\draw [style=dotted] (36.center) to (40.center);
		\draw [style=dotted, bend left=75, looseness=2.00] (40.center) to (39.center);
		\draw [style=dotted] (38.center) to (39.center);
		\draw [style=dotted] (38.center) to (37.center);
		\draw [style=dotted, bend right=90, looseness=1.75] (35.center) to (37.center);
		\draw [style=dotted] (45.center) to (44.center);
		\draw [style=dotted] (44.center) to (43.center);
		\draw [style=dotted] (43.center) to (42.center);
		\draw [style=dotted, bend left=75, looseness=2.00] (42.center) to (41.center);
		\draw [style=dotted] (48.center) to (41.center);
		\draw [style=dotted] (48.center) to (47.center);
		\draw [style=dotted] (47.center) to (46.center);
		\draw [style=dotted, bend left=75, looseness=1.75] (46.center) to (45.center);
		\draw [style=dotted] (49.center) to (50.center);
		\draw [style=dotted] (50.center) to (51.center);
		\draw [style=dotted] (51.center) to (52.center);
		\draw [style=dotted, bend left=75, looseness=1.50] (52.center) to (53.center);
		\draw [style=dotted] (53.center) to (54.center);
		\draw [style=dotted] (54.center) to (55.center);
		\draw [style=dotted] (55.center) to (56.center);
		\draw [style=dotted, bend right=75, looseness=1.75] (49.center) to (56.center);
		\draw [style=dotted] (57.center) to (58.center);
		\draw [style=dotted] (58.center) to (59.center);
		\draw [style=dotted] (59.center) to (60.center);
		\draw [style=dotted, bend left=75, looseness=1.75] (60.center) to (61.center);
		\draw [style=dotted] (61.center) to (62.center);
		\draw [style=dotted] (62.center) to (63.center);
		\draw [style=dotted] (63.center) to (64.center);
		\draw [style=dotted, bend right=75, looseness=1.75] (57.center) to (64.center);
		\draw [style=dotted] (70.center) to (65.center);
		\draw [style=dotted] (65.center) to (66.center);
		\draw [style=dotted, bend left=75, looseness=1.75] (66.center) to (67.center);
		\draw [style=dotted] (67.center) to (68.center);
		\draw [style=dotted] (68.center) to (69.center);
		\draw [style=dotted, bend left=75, looseness=2.00] (69.center) to (70.center);
		\draw [style=dotted] (71.center) to (72.center);
		\draw [style=dotted] (72.center) to (73.center);
		\draw [style=dotted] (73.center) to (74.center);
		\draw [style=dotted, bend left=90, looseness=1.75] (74.center) to (75.center);
		\draw [style=dotted] (75.center) to (76.center);
		\draw [style=dotted] (76.center) to (77.center);
		\draw [style=dotted] (77.center) to (78.center);
		\draw [style=dotted, bend left=75, looseness=1.75] (78.center) to (71.center);
		\draw [style=dotted] (79.center) to (80.center);
		\draw [style=dotted] (80.center) to (81.center);
		\draw [style=dotted] (81.center) to (82.center);
		\draw [style=dotted, bend left=90, looseness=1.75] (82.center) to (83.center);
		\draw [style=dotted] (83.center) to (84.center);
		\draw [style=dotted] (84.center) to (85.center);
		\draw [style=dotted] (85.center) to (86.center);
		\draw [style=dotted, bend left=75, looseness=1.75] (86.center) to (79.center);
	\end{pgfonlayer}
\end{tikzpicture}

